Ultra-high Dimensional Multiple Output Learning With Simultaneous Orthogonal Matching Pursuit: A Sure Screening Approach

We propose a novel application of the Simultaneous Orthogonal Matching Pursuit (S-OMP) procedure for sparsistant variable selection in ultra-high dimensional multi-task regression problems. Screening of variables, as introduced in \cite{fan08sis}, is an efficient and highly scalable way to remove many irrelevant variables from the set of all variables, while retaining all the relevant variables. S-OMP can be applied to problems with hundreds of thousands of variables and once the number of variables is reduced to a manageable size, a more computationally demanding procedure can be used to identify the relevant variables for each of the regression outputs. To our knowledge, this is the first attempt to utilize relatedness of multiple outputs to perform fast screening of relevant variables. As our main theoretical contribution, we prove that, asymptotically, S-OMP is guaranteed to reduce an ultra-high number of variables to below the sample size without losing true relevant variables. We also provide formal evidence that a modified Bayesian information criterion (BIC) can be used to efficiently determine the number of iterations in S-OMP. We further provide empirical evidence on the benefit of variable selection using multiple regression outputs jointly, as opposed to performing variable selection for each output separately. The finite sample performance of S-OMP is demonstrated on extensive simulation studies, and on a genetic association mapping problem. $Keywords$ Adaptive Lasso; Greedy forward regression; Orthogonal matching pursuit; Multi-output regression; Multi-task learning; Simultaneous orthogonal matching pursuit; Sure screening; Variable selection

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 1: $(n, p, s, T) = (500, 20000, 18, 500)$, $T_{\rm non-zero} = 500$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline
    \multicolumn{9}{c}{SNR = 15}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 10.0 & 20.2 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 18.0 & 19.6 & - & -\\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 23.9 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 0.7 & 0.0 & 8940.5 & 0.97 & 0.93 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 18.0 & 9001.6 & 0.33 & 0.93 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 9005.9 & 0.20 & 0.93 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 9000.0 & 0.20 & 0.93 \\
\hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 0.0 & 25.3 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 0.0 & 25.7 & - & -\\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 23.9 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 1.6 & 0.0 & 8861.0 & 2.06 & 0.89 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 0.0 & 9007.7 & 0.65 & 0.90 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 9005.9 & 0.31 & 0.91 \\
& S-OMP-ALASSO & 65.0 & 100.0 & 0.1 & 65.0 & 8987.4 & 0.41 & 0.90 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 64.0 & 18.4 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 57.0 & 18.6 & - & -\\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 24.0 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 92.8 & 0.0 & 645.8 & 74.61 & 0.06 \\
& ISIS-ALASSO & 0.0 & 100.0 & 90.9 & 0.0 & 822.2 & 73.06 & 0.07 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 9006.0 & 0.61 & 0.83 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 70.3 & 0.0 & 2668.9 & 56.65 & 0.24 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 99.9 & 0.0 & 0.0 & - & -\\
& ISIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.0 & - & -\\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 25.9 & - & -\\
& S-OMP & 0.0 & 100.0 & 94.4 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 99.0 & 0.0 & 0.2 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.0 & 80.27 & -0.00 \\
& ISIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.0 & 80.27 & -0.00 \\
& OMP & 0.0 & 100.0 & 86.5 & 0.0 & 1222.8 & 71.40 & 0.05 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.2 & 80.27 & -0.00 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 1: $(n, p, s, T) = (500, 20000, 18, 500)$, $T_{\rm non-zero} = 300$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline
    \multicolumn{9}{c}{SNR = 15}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 97.0 & 18.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 98.0 & 18.0 & - & -\\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 23.0 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 55.0 & 100.0 & 0.0 & 53.0 & 5399.3 & 0.10 & 0.93 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 98.0 & 5400.0 & 0.09 & 0.93 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 5405.0 & 0.07 & 0.93 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 5400.0 & 0.07 & 0.93 \\
\hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 82.0 & 18.2 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 91.0 & 18.1 & - & -\\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 23.0 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 42.0 & 100.0 & 0.0 & 33.0 & 5399.2 & 0.18 & 0.90 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 91.0 & 5400.1 & 0.16 & 0.90 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 5405.0 & 0.11 & 0.90 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 5400.0 & 0.11 & 0.90 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 3.0 & 21.1 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 6.0 & 20.8 & - & -\\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 23.0 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 24.0 & 100.0 & 0.0 & 1.0 & 5400.9 & 0.61 & 0.82 \\
& ISIS-ALASSO & 99.0 & 100.0 & 0.0 & 6.0 & 5402.8 & 0.52 & 0.82 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 5405.0 & 0.22 & 0.82 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 5400.0 & 0.23 & 0.82 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 97.9 & 0.0 & 0.4 & - & -\\
& ISIS-ALASSO & 0.0 & 100.0 & 97.9 & 0.0 & 0.4 & - & -\\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 25.9 & - & -\\
& S-OMP & 0.0 & 100.0 & 94.4 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 94.4 & 0.0 & 1.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.4 & 48.16 & -0.00 \\
& ISIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.4 & 48.16 & -0.00 \\
& OMP & 0.0 & 100.0 & 10.2 & 0.0 & 4858.1 & 5.76 & 0.43 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 99.9 & 0.0 & 6.1 & 48.12 & -0.00 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 1: $(n, p, s, T) = (500, 20000, 18, 500)$, $T_{\rm non-zero} = 100$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 15}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& OMP & 100.0 & 99.9 & 0.0 & 0.0 & 28.8 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1800.0 & 0.01 & 0.91 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1800.0 & 0.01 & 0.91 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1810.8 & 0.01 & 0.91 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1800.0 & 0.01 & 0.91 \\
\hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& OMP & 100.0 & 99.9 & 0.0 & 0.0 & 28.8 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1800.0 & 0.01 & 0.88 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1800.0 & 0.01 & 0.88 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1810.8 & 0.01 & 0.88 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1800.0 & 0.01 & 0.88 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& OMP & 100.0 & 99.9 & 0.0 & 0.0 & 28.8 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 18.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1800.0 & 0.04 & 0.79 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1800.0 & 0.03 & 0.79 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1810.8 & 0.03 & 0.79 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1800.0 & 0.02 & 0.79 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 19.0 & 19.6 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 35.0 & 19.0 & - & -\\
& OMP & 100.0 & 99.9 & 0.0 & 0.0 & 28.8 & - & -\\
& S-OMP & 0.0 & 100.0 & 94.4 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 94.4 & 0.0 & 1.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 59.0 & 100.0 & 0.0 & 10.0 & 1800.9 & 0.74 & 0.45 \\
& ISIS-ALASSO & 89.0 & 100.0 & 0.0 & 32.0 & 1800.8 & 0.63 & 0.45 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1810.8 & 0.13 & 0.47 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 95.3 & 0.0 & 84.6 & 15.31 & 0.02 \\
\hline

  \end{tabular}}
\end{adjustwidth}

%%%%%%%%%%%%%%%%%%%%% exper11: T = 500

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    \multicolumn{9}{c}{Simulation 2.a: $(n, p, s, T) = (200, 5000, 10, 500)$, $T_{\rm non-zero} = 400$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 39.0 & 10.9 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 12.0 & 12.2 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 21.6 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 6.4 & 0.0 & 3746.6 & 3.58 & 0.85 \\
& ISIS-ALASSO & 41.0 & 100.0 & 0.2 & 3.0 & 3992.8 & 0.53 & 0.90 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 4011.7 & 0.22 & 0.90 \\
& S-OMP-ALASSO & 99.0 & 100.0 & 0.0 & 98.0 & 3999.9 & 0.22 & 0.90 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 45.0 & 11.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 37.0 & 10.9 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 22.2 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 65.9 & 0.0 & 1363.5 & 33.32 & 0.30 \\
& ISIS-ALASSO & 0.0 & 100.0 & 63.1 & 0.0 & 1477.0 & 31.89 & 0.33 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 4012.2 & 0.45 & 0.82 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 48.0 & 0.0 & 2081.5 & 24.19 & 0.46 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 98.2 & 0.0 & 0.2 & - & -\\
& ISIS-ALASSO & 0.0 & 100.0 & 98.7 & 0.0 & 0.1 & - & -\\
& OMP & 100.0 & 99.5 & 0.0 & 0.0 & 35.2 & - & -\\
& S-OMP & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 95.4 & 0.0 & 0.5 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.2 & 49.94 & -0.00 \\
& ISIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.1 & 49.94 & -0.00 \\
& OMP & 0.0 & 100.0 & 76.5 & 0.0 & 964.4 & 40.05 & 0.09 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.8 & 49.94 & -0.00 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}    
    \multicolumn{9}{c}{Simulation 2.a: $(n, p, s, T) = (200, 5000, 10, 500)$, $T_{\rm non-zero} = 250$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 99.0 & 10.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 98.0 & 10.0 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 19.9 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 22.0 & 100.0 & 0.2 & 22.0 & 2495.4 & 0.19 & 0.89 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 98.0 & 2500.0 & 0.12 & 0.89 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 2509.9 & 0.09 & 0.90 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 2500.0 & 0.08 & 0.90 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 44.0 & 10.8 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 46.0 & 10.8 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 19.9 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 12.0 & 100.0 & 0.9 & 6.0 & 2479.5 & 0.69 & 0.80 \\
& ISIS-ALASSO & 62.0 & 100.0 & 0.2 & 29.0 & 2496.7 & 0.43 & 0.81 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 2509.9 & 0.18 & 0.81 \\
& S-OMP-ALASSO & 95.0 & 100.0 & 0.0 & 95.0 & 2499.6 & 0.18 & 0.81 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 65.3 & 0.0 & 3.5 & - & -\\
& ISIS-ALASSO & 0.0 & 100.0 & 61.3 & 0.0 & 3.9 & - & -\\
& OMP & 100.0 & 99.7 & 0.0 & 0.0 & 24.7 & - & -\\
& S-OMP & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 99.8 & 0.0 & 4.6 & 31.16 & -0.00 \\
& ISIS-ALASSO & 0.0 & 100.0 & 99.8 & 0.0 & 5.2 & 31.15 & -0.00 \\
& OMP & 0.0 & 100.0 & 17.2 & 0.0 & 2083.7 & 6.09 & 0.39 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 99.6 & 0.0 & 10.4 & 31.11 & -0.00 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 2.a: $(n, p, s, T) = (200, 5000, 10, 500)$, $T_{\rm non-zero} = 100$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& OMP & 100.0 & 98.8 & 0.0 & 0.0 & 69.8 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 98.0 & 100.0 & 0.0 & 98.0 & 1000.0 & 0.02 & 0.80 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1000.0 & 0.01 & 0.80 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1060.2 & 0.02 & 0.79 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1000.0 & 0.01 & 0.80 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& OMP & 100.0 & 98.8 & 0.0 & 0.0 & 69.8 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 98.0 & 100.0 & 0.0 & 98.0 & 1000.0 & 0.04 & 0.73 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1000.0 & 0.04 & 0.73 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1060.2 & 0.05 & 0.72 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1000.0 & 0.03 & 0.73 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 61.0 & 10.6 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 60.0 & 10.5 & - & -\\
& OMP & 100.0 & 98.8 & 0.0 & 0.0 & 69.8 & - & -\\
& S-OMP & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 12.7 & 0.0 & 873.9 & 2.23 & 0.37 \\
& ISIS-ALASSO & 0.0 & 100.0 & 9.8 & 0.0 & 902.8 & 1.79 & 0.38 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1060.2 & 0.25 & 0.42 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 93.3 & 0.0 & 67.4 & 11.66 & 0.03 \\
\hline

  \end{tabular}}
\end{adjustwidth}

%%%%%%%%%%%%%%%%%%%%% exper11: T = 750

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 2.b: $(n, p, s, T) = (200, 5000, 10, 750)$, $T_{\rm non-zero} = 600$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 25.0 & 11.3 & - & -\\
& ISIS-ALASSO & 100.0 & 99.9 & 0.0 & 5.0 & 13.3 & - & -\\
& OMP & 100.0 & 99.7 & 0.0 & 0.0 & 26.6 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 6.9 & 0.0 & 5585.0 & 3.87 & 0.84 \\
& ISIS-ALASSO & 29.0 & 100.0 & 0.3 & 4.0 & 5986.6 & 0.56 & 0.90 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 6016.7 & 0.22 & 0.90 \\
& S-OMP-ALASSO & 91.0 & 100.0 & 0.0 & 91.0 & 5999.1 & 0.23 & 0.90 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 27.0 & 11.4 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 28.0 & 11.3 & - & -\\
& OMP & 100.0 & 99.7 & 0.0 & 0.0 & 27.3 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 66.5 & 0.0 & 2011.9 & 33.60 & 0.30 \\
& ISIS-ALASSO & 0.0 & 100.0 & 63.6 & 0.0 & 2185.7 & 32.14 & 0.32 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 6017.5 & 0.45 & 0.82 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 48.3 & 0.0 & 3104.4 & 24.34 & 0.45 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 97.8 & 0.0 & 0.2 & - & -\\
& ISIS-ALASSO & 0.0 & 100.0 & 98.2 & 0.0 & 0.2 & - & -\\
& OMP & 100.0 & 99.2 & 0.0 & 0.0 & 47.6 & - & -\\
& S-OMP & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 94.7 & 0.0 & 0.5 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.2 & 49.94 & -0.01 \\
& ISIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.2 & 49.94 & -0.01 \\
& OMP & 0.0 & 100.0 & 76.7 & 0.0 & 1436.7 & 40.13 & 0.09 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 1.0 & 49.94 & -0.01 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 2.b: $(n, p, s, T) = (200, 5000, 10, 750)$, $T_{\rm non-zero} = 375$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 99.0 & 10.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 93.0 & 10.1 & - & -\\
& OMP & 100.0 & 99.7 & 0.0 & 0.0 & 24.7 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 16.0 & 100.0 & 0.2 & 16.0 & 3741.3 & 0.21 & 0.89 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 93.0 & 3750.1 & 0.12 & 0.89 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 3764.8 & 0.09 & 0.89 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3750.0 & 0.09 & 0.89 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 41.0 & 10.9 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 25.0 & 11.4 & - & -\\
& OMP & 100.0 & 99.7 & 0.0 & 0.0 & 24.7 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 6.0 & 100.0 & 1.0 & 3.0 & 3713.5 & 0.73 & 0.80 \\
& ISIS-ALASSO & 53.0 & 100.0 & 0.2 & 13.0 & 3744.9 & 0.43 & 0.80 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 3764.8 & 0.18 & 0.81 \\
& S-OMP-ALASSO & 91.0 & 100.0 & 0.0 & 91.0 & 3749.0 & 0.19 & 0.81 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 55.8 & 0.0 & 4.4 & - & -\\
& ISIS-ALASSO & 1.0 & 100.0 & 52.8 & 1.0 & 4.7 & - & -\\
& OMP & 100.0 & 99.6 & 0.0 & 0.0 & 32.0 & - & -\\
& S-OMP & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 99.8 & 0.0 & 6.6 & 31.16 & -0.00 \\
& ISIS-ALASSO & 0.0 & 100.0 & 99.8 & 0.0 & 7.3 & 31.16 & -0.00 \\
& OMP & 0.0 & 100.0 & 17.6 & 0.0 & 3111.8 & 6.21 & 0.39 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 99.6 & 0.0 & 15.1 & 31.11 & -0.00 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 2.b: $(n, p, s, T) = (200, 5000, 10, 750)$, $T_{\rm non-zero} = 150$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& OMP & 100.0 & 98.0 & 0.0 & 0.0 & 108.5 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 98.0 & 100.0 & 0.0 & 98.0 & 1500.0 & 0.02 & 0.79 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1500.0 & 0.02 & 0.79 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1599.5 & 0.03 & 0.78 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1500.0 & 0.01 & 0.79 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& OMP & 100.0 & 98.0 & 0.0 & 0.0 & 108.5 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 98.0 & 100.0 & 0.0 & 98.0 & 1500.0 & 0.04 & 0.72 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1500.0 & 0.04 & 0.72 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1599.5 & 0.05 & 0.71 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1500.0 & 0.03 & 0.72 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 46.0 & 10.8 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 42.0 & 10.8 & - & -\\
& OMP & 100.0 & 98.0 & 0.0 & 0.0 & 108.5 & - & -\\
& S-OMP & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 12.1 & 0.0 & 1318.9 & 2.16 & 0.37 \\
& ISIS-ALASSO & 0.0 & 100.0 & 9.4 & 0.0 & 1360.3 & 1.74 & 0.38 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1599.5 & 0.26 & 0.42 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 93.4 & 0.0 & 98.9 & 11.68 & 0.03 \\
\hline

  \end{tabular}}
\end{adjustwidth}

%%%%%%%%%%%%%%%%%%%%% exper11: T = 1000

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 2.c: $(n, p, s, T) = (200, 5000, 10, 1000)$, $T_{\rm non-zero} = 800$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 21.0 & 11.7 & - & -\\
& ISIS-ALASSO & 100.0 & 99.9 & 0.0 & 5.0 & 14.4 & - & -\\
& OMP & 100.0 & 99.6 & 0.0 & 0.0 & 32.0 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 7.7 & 0.0 & 7382.7 & 4.26 & 0.84 \\
& ISIS-ALASSO & 17.0 & 100.0 & 0.4 & 1.0 & 7976.0 & 0.60 & 0.90 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 8022.1 & 0.22 & 0.90 \\
& S-OMP-ALASSO & 86.0 & 100.0 & 0.0 & 86.0 & 7998.3 & 0.23 & 0.90 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 14.0 & 11.9 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 17.0 & 11.7 & - & -\\
& OMP & 100.0 & 99.5 & 0.0 & 0.0 & 33.0 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 65.5 & 0.0 & 2759.0 & 33.13 & 0.31 \\
& ISIS-ALASSO & 0.0 & 100.0 & 62.7 & 0.0 & 2984.0 & 31.71 & 0.33 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 8023.1 & 0.45 & 0.82 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 48.1 & 0.0 & 4152.9 & 24.25 & 0.46 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 97.6 & 0.0 & 0.2 & - & -\\
& ISIS-ALASSO & 0.0 & 100.0 & 97.3 & 0.0 & 0.3 & - & -\\
& OMP & 100.0 & 99.0 & 0.0 & 0.0 & 59.5 & - & -\\
& S-OMP & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 93.0 & 0.0 & 0.7 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.3 & 49.94 & -0.01 \\
& ISIS-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 0.3 & 49.94 & -0.01 \\
& OMP & 0.0 & 100.0 & 76.4 & 0.0 & 1942.8 & 39.98 & 0.10 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 100.0 & 0.0 & 1.8 & 49.94 & -0.01 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 2.c: $(n, p, s, T) = (200, 5000, 10, 1000)$, $T_{\rm non-zero} = 500$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 89.0 & 10.1 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 95.0 & 10.1 & - & -\\
& OMP & 100.0 & 99.6 & 0.0 & 0.0 & 29.1 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 15.0 & 100.0 & 0.2 & 13.0 & 4990.2 & 0.19 & 0.89 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 95.0 & 5000.1 & 0.12 & 0.89 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 5019.2 & 0.09 & 0.89 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 5000.0 & 0.09 & 0.89 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 27.0 & 11.4 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 14.0 & 11.6 & - & -\\
& OMP & 100.0 & 99.6 & 0.0 & 0.0 & 29.1 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 1.0 & 100.0 & 0.8 & 0.0 & 4958.9 & 0.69 & 0.80 \\
& ISIS-ALASSO & 39.0 & 100.0 & 0.2 & 10.0 & 4991.9 & 0.44 & 0.81 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 5019.2 & 0.18 & 0.81 \\
& S-OMP-ALASSO & 88.0 & 100.0 & 0.0 & 87.0 & 4998.8 & 0.19 & 0.81 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 46.3 & 0.0 & 5.4 & - & -\\
& ISIS-ALASSO & 1.0 & 100.0 & 42.8 & 1.0 & 5.7 & - & -\\
& OMP & 100.0 & 99.4 & 0.0 & 0.0 & 38.9 & - & -\\
& S-OMP & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 99.8 & 0.0 & 8.6 & 31.16 & -0.00 \\
& ISIS-ALASSO & 0.0 & 100.0 & 99.8 & 0.0 & 9.6 & 31.16 & -0.00 \\
& OMP & 0.0 & 100.0 & 17.5 & 0.0 & 4155.6 & 6.16 & 0.39 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 99.6 & 0.0 & 20.1 & 31.11 & -0.00 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 2.c: $(n, p, s, T) = (200, 5000, 10, 1000)$, $T_{\rm non-zero} = 200$}\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& OMP & 100.0 & 97.4 & 0.0 & 0.0 & 139.6 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 2000.0 & 0.02 & 0.79 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 2000.0 & 0.02 & 0.79 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 2131.6 & 0.03 & 0.78 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 2000.0 & 0.01 & 0.79 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& OMP & 100.0 & 97.4 & 0.0 & 0.0 & 139.6 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 10.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 2000.0 & 0.04 & 0.72 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 2000.0 & 0.04 & 0.72 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 2131.6 & 0.05 & 0.71 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 2000.0 & 0.03 & 0.72 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 37.0 & 11.1 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 44.0 & 10.8 & - & -\\
& OMP & 100.0 & 97.4 & 0.0 & 0.0 & 139.6 & - & -\\
& S-OMP & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 90.0 & 0.0 & 1.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 12.0 & 0.0 & 1761.3 & 2.15 & 0.37 \\
& ISIS-ALASSO & 0.0 & 100.0 & 9.1 & 0.0 & 1819.3 & 1.71 & 0.38 \\
& OMP & 99.0 & 100.0 & 0.0 & 0.0 & 2131.6 & 0.26 & 0.42 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 93.2 & 0.0 & 136.0 & 11.65 & 0.03 \\
\hline

  \end{tabular}}
\end{adjustwidth}

%%%%%%%%%%%%%%%%%%%%%%% exper12

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 3: $(n, p, s, T) = (100, 5000, 3,
      150)$, $T_{\rm non-zero} = 80$, $\rho = 0.2$ }\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 20.0 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 96.0 & 100.0 & 0.0 & 96.0 & 239.9 & 0.02 & 0.73 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 240.0 & 0.02 & 0.73 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 257.1 & 0.03 & 0.72 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 240.0 & 0.01 & 0.73 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 19.6 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 240.0 & 0.02 & 0.72 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 240.0 & 0.02 & 0.72 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 256.6 & 0.03 & 0.72 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 240.0 & 0.01 & 0.72 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 92.0 & 3.1 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 94.0 & 3.1 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 20.3 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 99.0 & 100.0 & 0.0 & 92.0 & 240.1 & 0.04 & 0.70 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 94.0 & 240.1 & 0.03 & 0.70 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 257.3 & 0.04 & 0.69 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 240.0 & 0.02 & 0.70 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 3: $(n, p, s, T) = (100, 5000, 3,
      150)$, $T_{\rm non-zero} = 80$, $\rho = 0.5$ }\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 98.0 & 3.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 20.1 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 87.0 & 100.0 & 0.2 & 85.0 & 239.5 & 0.08 & 0.62 \\
& ISIS-ALASSO & 88.0 & 100.0 & 0.1 & 88.0 & 239.8 & 0.07 & 0.62 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 257.1 & 0.06 & 0.62 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 240.0 & 0.03 & 0.63 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 97.0 & 3.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 96.0 & 3.0 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 19.6 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 60.0 & 100.0 & 0.2 & 57.0 & 239.5 & 0.10 & 0.61 \\
& ISIS-ALASSO & 84.0 & 100.0 & 0.1 & 80.0 & 239.8 & 0.08 & 0.61 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 256.6 & 0.06 & 0.61 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 240.0 & 0.03 & 0.62 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 56.0 & 3.5 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 70.0 & 3.4 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 19.9 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 3.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 1.0 & 100.0 & 2.3 & 1.0 & 235.1 & 0.21 & 0.58 \\
& ISIS-ALASSO & 5.0 & 100.0 & 1.5 & 3.0 & 236.8 & 0.16 & 0.58 \\
& OMP & 96.0 & 100.0 & 0.0 & 0.0 & 256.9 & 0.08 & 0.58 \\
& S-OMP-ALASSO & 67.0 & 100.0 & 0.2 & 67.0 & 239.5 & 0.05 & 0.59 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 3: $(n, p, s, T) = (100, 5000, 3,
      150)$, $T_{\rm non-zero} = 80$, $\rho = 0.7$ }\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 80.0 & 100.0 & 6.7 & 80.0 & 2.8 & - & -\\
& ISIS-ALASSO & 85.0 & 100.0 & 5.0 & 85.0 & 2.9 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 22.0 & - & -\\
& S-OMP & 0.0 & 100.0 & 51.0 & 0.0 & 1.5 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 51.0 & 0.0 & 1.5 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 63.3 & 0.0 & 88.1 & 3.93 & 0.15 \\
& ISIS-ALASSO & 0.0 & 100.0 & 61.0 & 0.0 & 93.6 & 3.70 & 0.16 \\
& OMP & 0.0 & 100.0 & 12.0 & 0.0 & 230.2 & 0.73 & 0.28 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 57.6 & 0.0 & 101.8 & 2.89 & 0.19 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 79.0 & 100.0 & 7.0 & 79.0 & 2.8 & - & -\\
& ISIS-ALASSO & 85.0 & 100.0 & 5.0 & 83.0 & 2.9 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 22.5 & - & -\\
& S-OMP & 0.0 & 100.0 & 56.7 & 0.0 & 1.3 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 56.7 & 0.0 & 1.3 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 66.0 & 0.0 & 81.6 & 4.15 & 0.14 \\
& ISIS-ALASSO & 0.0 & 100.0 & 64.2 & 0.0 & 85.9 & 3.95 & 0.15 \\
& OMP & 0.0 & 100.0 & 16.5 & 0.0 & 219.8 & 0.96 & 0.26 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 61.2 & 0.0 & 93.0 & 3.16 & 0.18 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 89.0 & 100.0 & 3.7 & 45.0 & 3.5 & - & -\\
& ISIS-ALASSO & 92.0 & 100.0 & 2.7 & 49.0 & 3.5 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 27.7 & - & -\\
& S-OMP & 0.0 & 100.0 & 60.3 & 0.0 & 1.2 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 60.3 & 0.0 & 1.2 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 71.4 & 0.0 & 69.4 & 4.76 & 0.11 \\
& ISIS-ALASSO & 0.0 & 100.0 & 68.9 & 0.0 & 75.3 & 4.46 & 0.12 \\
& OMP & 0.0 & 100.0 & 29.3 & 0.0 & 196.8 & 1.96 & 0.23 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 64.6 & 0.0 & 85.0 & 3.53 & 0.16 \\
\hline

  \end{tabular}}
\end{adjustwidth}

%%%%%%%%%%%%%%%%%%%%%%% exper13

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 4: $(n, p, s, T) = (150, 4000, 8,
      150)$, $T_{\rm non-zero} = 80$, $\rho = 0.2$ }\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 8.0 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 97.0 & 8.0 & - & -\\
& OMP & 100.0 & 99.9 & 0.0 & 2.0 & 11.7 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 8.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 8.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 35.0 & 100.0 & 1.4 & 35.0 & 631.3 & 0.55 & 0.88 \\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 97.0 & 640.0 & 0.14 & 0.89 \\
& OMP & 100.0 & 100.0 & 0.0 & 2.0 & 643.7 & 0.10 & 0.89 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 640.0 & 0.09 & 0.89 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 85.0 & 8.2 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 78.0 & 8.3 & - & -\\
& OMP & 100.0 & 99.9 & 0.0 & 2.0 & 11.7 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 8.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 8.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 2.0 & 100.0 & 4.5 & 2.0 & 611.7 & 1.78 & 0.77 \\
& ISIS-ALASSO & 7.0 & 100.0 & 2.9 & 6.0 & 621.5 & 1.29 & 0.78 \\
& OMP & 100.0 & 100.0 & 0.0 & 2.0 & 643.7 & 0.20 & 0.80 \\
& S-OMP-ALASSO & 39.0 & 100.0 & 1.0 & 39.0 & 633.8 & 0.48 & 0.80 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 90.5 & 0.0 & 0.8 & - & -\\
& ISIS-ALASSO & 0.0 & 100.0 & 87.6 & 0.0 & 1.0 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 0.0 & 14.9 & - & -\\
& S-OMP & 0.0 & 100.0 & 87.5 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 88.5 & 0.0 & 0.9 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 99.9 & 0.0 & 0.8 & 29.62 & -0.01 \\
& ISIS-ALASSO & 0.0 & 100.0 & 99.8 & 0.0 & 1.1 & 29.61 & -0.01 \\
& OMP & 0.0 & 100.0 & 31.1 & 0.0 & 447.7 & 10.11 & 0.32 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 99.6 & 0.0 & 2.7 & 29.56 & -0.00 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 4: $(n, p, s, T) = (150, 4000, 8,
      150)$, $T_{\rm non-zero} = 80$, $\rho = 0.5$ }\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{SNR = 10}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 80.0 & 8.2 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 89.0 & 8.1 & - & -\\
& OMP & 100.0 & 99.9 & 0.0 & 2.0 & 11.9 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 8.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 8.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 13.1 & 0.0 & 556.5 & 4.24 & 0.80 \\
& ISIS-ALASSO & 80.0 & 100.0 & 0.2 & 70.0 & 638.9 & 0.23 & 0.89 \\
& OMP & 100.0 & 100.0 & 0.0 & 2.0 & 643.9 & 0.11 & 0.89 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 640.0 & 0.10 & 0.89 \\
\hline

    \multicolumn{9}{c}{SNR = 5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 100.0 & 0.0 & 69.0 & 8.4 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 47.0 & 8.9 & - & -\\
& OMP & 100.0 & 99.9 & 0.0 & 2.0 & 12.3 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 100.0 & 8.0 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 8.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 23.8 & 0.0 & 487.8 & 7.53 & 0.65 \\
& ISIS-ALASSO & 0.0 & 100.0 & 7.6 & 0.0 & 592.5 & 2.75 & 0.75 \\
& OMP & 99.0 & 100.0 & 0.0 & 2.0 & 644.4 & 0.22 & 0.80 \\
& S-OMP-ALASSO & 7.0 & 100.0 & 2.8 & 7.0 & 622.2 & 1.04 & 0.79 \\
\hline

    \multicolumn{9}{c}{SNR = 1}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 60.6 & 0.0 & 3.2 & - & -\\
& ISIS-ALASSO & 1.0 & 100.0 & 56.8 & 1.0 & 3.5 & - & -\\
& OMP & 100.0 & 99.6 & 0.0 & 0.0 & 23.5 & - & -\\
& S-OMP & 0.0 & 100.0 & 87.5 & 0.0 & 1.0 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 87.5 & 0.0 & 1.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 99.3 & 0.0 & 4.7 & 29.45 & -0.00 \\
& ISIS-ALASSO & 0.0 & 100.0 & 99.2 & 0.0 & 5.1 & 29.43 & -0.00 \\
& OMP & 0.0 & 100.0 & 44.9 & 0.0 & 369.3 & 15.05 & 0.28 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 98.5 & 0.0 & 9.9 & 29.39 & 0.01 \\
\hline

  \end{tabular}}
\end{adjustwidth}

%%%%%%%%%%%%%%%%%%%%%%% exper14

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 5: $(n, p, s, T) = (200, 10000, 5,
      500)$, $T_{\rm non-zero} = 400$ }\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{$\sigma$ = 1.5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 53.0 & 99.6 & 9.4 & 0.0 & 41.1 & - & -\\
& ISIS-ALASSO & 100.0 & 99.8 & 0.0 & 0.0 & 28.1 & - & -\\
& OMP & 100.0 & 99.9 & 0.0 & 12.0 & 10.0 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 44.0 & 5.6 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 5.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 68.9 & 0.0 & 936.0 & 84.66 & 0.66 \\
& ISIS-ALASSO & 0.0 & 100.0 & 16.2 & 0.0 & 1791.9 & 5.80 & 0.96 \\
& OMP & 100.0 & 100.0 & 0.0 & 12.0 & 2090.3 & 0.06 & 0.99 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 2000.0 & 0.05 & 0.99 \\
\hline

    \multicolumn{9}{c}{$\sigma$ = 2.5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 53.0 & 99.4 & 9.4 & 0.0 & 61.4 & - & -\\
& ISIS-ALASSO & 100.0 & 99.3 & 0.0 & 0.0 & 77.7 & - & -\\
& OMP & 100.0 & 99.9 & 0.0 & 10.0 & 13.2 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 44.0 & 5.6 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 5.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 69.2 & 0.0 & 910.2 & 85.82 & 0.64 \\
& ISIS-ALASSO & 0.0 & 100.0 & 17.5 & 0.0 & 1834.1 & 7.23 & 0.93 \\
& OMP & 100.0 & 100.0 & 0.0 & 10.0 & 2093.3 & 0.16 & 0.96 \\
& S-OMP-ALASSO & 93.0 & 100.0 & 0.0 & 93.0 & 1999.9 & 0.13 & 0.96 \\
\hline

    \multicolumn{9}{c}{$\sigma$ = 4.5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 40.0 & 99.1 & 12.0 & 0.0 & 92.5 & - & -\\
& ISIS-ALASSO & 100.0 & 97.8 & 0.0 & 0.0 & 226.8 & - & -\\
& OMP & 100.0 & 99.8 & 0.0 & 1.0 & 25.7 & - & -\\
& S-OMP & 92.0 & 100.0 & 1.6 & 46.0 & 5.5 & - & -\\
& S-OMP-ALASSO & 92.0 & 100.0 & 1.6 & 92.0 & 5.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 70.0 & 0.0 & 850.2 & 88.65 & 0.56 \\
& ISIS-ALASSO & 0.0 & 100.0 & 27.4 & 0.0 & 1847.2 & 15.79 & 0.83 \\
& OMP & 0.0 & 100.0 & 3.2 & 0.0 & 2040.9 & 1.15 & 0.88 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 10.2 & 0.0 & 1795.3 & 2.38 & 0.87 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 5: $(n, p, s, T) = (200, 10000, 5,
      500)$, $T_{\rm non-zero} = 250$ }\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{$\sigma$ = 1.5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 99.7 & 0.0 & 0.0 & 31.5 & - & -\\
& ISIS-ALASSO & 100.0 & 99.9 & 0.0 & 1.0 & 14.3 & - & -\\
& OMP & 100.0 & 99.7 & 0.0 & 0.0 & 30.8 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 20.0 & 5.8 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 5.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 45.9 & 0.0 & 768.9 & 25.98 & 0.79 \\
& ISIS-ALASSO & 0.0 & 100.0 & 5.3 & 0.0 & 1200.7 & 1.00 & 0.92 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1287.6 & 0.05 & 0.92 \\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 1250.0 & 0.03 & 0.92 \\
\hline

    \multicolumn{9}{c}{$\sigma$ = 2.5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 99.6 & 0.0 & 0.0 & 40.5 & - & -\\
& ISIS-ALASSO & 100.0 & 99.6 & 0.0 & 0.0 & 44.3 & - & -\\
& OMP & 100.0 & 99.7 & 0.0 & 0.0 & 32.0 & - & -\\
& S-OMP & 100.0 & 100.0 & 0.0 & 23.0 & 5.8 & - & -\\
& S-OMP-ALASSO & 100.0 & 100.0 & 0.0 & 100.0 & 5.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 46.2 & 0.0 & 757.5 & 26.30 & 0.74 \\
& ISIS-ALASSO & 0.0 & 100.0 & 7.5 & 0.0 & 1205.2 & 1.55 & 0.86 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 1288.6 & 0.14 & 0.87 \\
& S-OMP-ALASSO & 92.0 & 100.0 & 0.0 & 92.0 & 1249.9 & 0.08 & 0.87 \\
\hline

    \multicolumn{9}{c}{$\sigma$ = 4.5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 98.0 & 99.6 & 0.4 & 0.0 & 48.0 & - & -\\
& ISIS-ALASSO & 100.0 & 99.0 & 0.0 & 0.0 & 104.0 & - & -\\
& OMP & 100.0 & 99.7 & 0.0 & 0.0 & 36.1 & - & -\\
& S-OMP & 1.0 & 100.0 & 19.8 & 1.0 & 4.7 & - & -\\
& S-OMP-ALASSO & 1.0 & 100.0 & 19.8 & 1.0 & 4.2 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 48.4 & 0.0 & 713.1 & 27.64 & 0.62 \\
& ISIS-ALASSO & 0.0 & 100.0 & 22.8 & 0.0 & 1080.7 & 5.57 & 0.71 \\
& OMP & 0.0 & 100.0 & 2.3 & 0.0 & 1264.0 & 0.70 & 0.75 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 19.9 & 0.0 & 1002.0 & 2.26 & 0.73 \\
\hline

  \end{tabular}}
\end{adjustwidth}

\begin{adjustwidth}{-1in}{-1in}
  {\small
  \begin{tabular}{c c c c c c c c c}
    
    \multicolumn{9}{c}{Simulation 5: $(n, p, s, T) = (200, 10000, 5,
      500)$, $T_{\rm non-zero} = 100$ }\\
    \hline\hline
    & Method name 
    & $\Mcal_* \subseteq \hat S$ 
    & Correct zeros 
    & Incorrect zeros
    & $\Mcal_* = \hat S$ 
    & $|\hat S|$ 
    & $\norm{\Bb - \hat \Bb}_2^2$ 
    & $R^2$ \\
    \hline

    \multicolumn{9}{c}{$\sigma$ = 1.5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 99.9 & 0.0 & 1.0 & 10.9 & - & -\\
& ISIS-ALASSO & 100.0 & 100.0 & 0.0 & 56.0 & 5.7 & - & -\\
& OMP & 100.0 & 98.0 & 0.0 & 0.0 & 205.8 & - & -\\
& S-OMP & 99.0 & 100.0 & 0.2 & 4.0 & 6.0 & - & -\\
& S-OMP-ALASSO & 99.0 & 100.0 & 0.2 & 99.0 & 5.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 19.4 & 0.0 & 411.0 & 2.86 & 0.60 \\
& ISIS-ALASSO & 17.0 & 100.0 & 0.5 & 16.0 & 498.0 & 0.06 & 0.62 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 726.4 & 0.19 & 0.60 \\
& S-OMP-ALASSO & 99.0 & 100.0 & 0.2 & 99.0 & 499.0 & 0.02 & 0.62 \\
\hline

    \multicolumn{9}{c}{$\sigma$ = 2.5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 100.0 & 99.9 & 0.0 & 1.0 & 11.0 & - & -\\
& ISIS-ALASSO & 100.0 & 99.9 & 0.0 & 0.0 & 12.4 & - & -\\
& OMP & 100.0 & 98.0 & 0.0 & 0.0 & 205.8 & - & -\\
& S-OMP & 0.0 & 100.0 & 20.0 & 0.0 & 4.9 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 20.0 & 0.0 & 4.0 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 19.6 & 0.0 & 408.8 & 2.92 & 0.54 \\
& ISIS-ALASSO & 0.0 & 100.0 & 2.5 & 0.0 & 495.2 & 0.21 & 0.56 \\
& OMP & 100.0 & 100.0 & 0.0 & 0.0 & 726.4 & 0.54 & 0.53 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 20.0 & 0.0 & 400.0 & 0.83 & 0.52 \\
\hline

    \multicolumn{9}{c}{$\sigma$ = 4.5}\\
    \\
\multirow{5}{*}{\begin{sideways}Union\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 98.0 & 100.0 & 0.4 & 1.0 & 9.8 & - & -\\
& ISIS-ALASSO & 97.0 & 99.9 & 0.6 & 0.0 & 17.4 & - & -\\
& OMP & 100.0 & 98.0 & 0.0 & 0.0 & 206.4 & - & -\\
& S-OMP & 0.0 & 100.0 & 41.2 & 0.0 & 3.6 & - & -\\
& S-OMP-ALASSO & 0.0 & 100.0 & 41.2 & 0.0 & 3.4 & - & -\\
\\
\multirow{4}{*}{\begin{sideways}Exact\end{sideways} \begin{sideways} Support\end{sideways}}
& SIS-ALASSO & 0.0 & 100.0 & 27.6 & 0.0 & 367.3 & 3.48 & 0.41 \\
& ISIS-ALASSO & 0.0 & 100.0 & 19.9 & 0.0 & 413.1 & 1.33 & 0.42 \\
& OMP & 4.0 & 100.0 & 1.4 & 0.0 & 720.0 & 1.79 & 0.41 \\
& S-OMP-ALASSO & 0.0 & 100.0 & 41.2 & 0.0 & 295.9 & 4.66 & 0.35 \\
\hline

  \end{tabular}
